Algorithm Support for Graph Databases, Done Right

Graph database query languages cannot express algorithms like PageRank, forcing costly data wrangling, while existing solutions such as algorithm libraries, vertex-centric APIs, and recursive CTEs lack the necessary combination of expressiveness, performance, and usability. We present GraphAlg: a domain-specific language for graph algorithms that compiles to relational algebra, enabling seamless integration with query processing pipelines. Built on linear algebra foundations, GraphAlg provides intuitive matrix operations that are amenable to aggressive optimization including sparsity analysis, loop-invariant code motion, and in-place aggregation. Our implementation in AvantGraph demonstrates significant code complexity reduction compared to SQL/Python and Pregel while achieving excellent performance on LDBC Graphalytics benchmarks. GraphAlg establishes that graph databases can serve as unified platforms for both queries and analytics.

==> execution_times_aggregate.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=6cm,
    width=8.5cm,
    xlabel={Number of Iterations},
    ylabel={Execution Time (s)},
    legend style={at={(0.02,0.98)},
        anchor=north west},
    grid=major,
    mark size=1pt,
]
\addplot coordinates {
    (1,11.568)
    (2,12.257)
    (3,13.307)
    (4,14.525)
    (5,15.746)
    (6,16.836)
    (7,18.074)
    (8,19.333)
    (9,20.561)
    (10,21.595)
    (11,22.919)
    (12,24.061)
    (13,25.174)
    (14,26.601)
    (15,27.347)
    (16,28.620)
    (17,29.801)
    (18,30.774)
    (19,31.996)
    (20,33.407)
    (21,34.162)
    (22,35.501)
    (23,36.560)
    (24,37.769)
    (25,39.005)
    (26,40.082)
    (27,41.206)
    (28,42.295)
    (29,43.589)
    (30,44.792)
    (31,45.839)
    (32,47.056)
    (33,48.053)
    (34,49.120)
    (35,50.302)
    (36,51.508)
    (37,52.581)
    (38,53.730)
    (39,54.854)
    (40,56.285)
    (41,57.225)
    (42,58.427)
    (43,59.503)
    (44,60.651)
    (45,61.822)
    (46,62.838)
    (47,64.091)
    (48,65.281)
    (49,66.808)
    (50,67.678)
};
\addlegendentry{AvantGraph}
\addplot coordinates {
    (1,5.296)
    (2,8.413)
    (3,11.883)
    (4,14.907)
    (5,18.547)
    (6,21.326)
    (7,24.974)
    (8,27.984)
    (9,31.126)
    (10,34.106)
    (11,37.816)
    (12,41.135)
    (13,43.913)
    (14,47.139)
    (15,50.437)
    (16,53.718)
    (17,56.773)
    (18,60.188)
    (19,63.150)
    (20,66.330)
    (21,70.257)
    (22,73.250)
    (23,75.670)
    (24,79.415)
    (25,82.420)
    (26,85.775)
    (27,89.324)
    (28,92.287)
    (29,94.948)
    (30,98.664)
    (31,101.798)
    (32,105.216)
    (33,108.104)
    (34,110.931)
    (35,114.306)
    (36,117.789)
    (37,121.632)
    (38,123.702)
    (39,126.761)
    (40,130.994)
    (41,133.882)
    (42,137.046)
    (43,140.071)
    (44,143.289)
    (45,146.489)
    (46,149.194)
    (47,152.630)
    (48,156.012)
    (49,159.516)
    (50,162.538)
};
\addlegendentry{DuckDB}
\addplot coordinates {
    (1,41.650)
    (2,41.210)
    (3,44.373)
    (4,44.350)
    (5,44.688)
    (6,44.828)
    (7,47.007)
    (8,47.427)
    (9,46.320)
    (10,51.344)
    (11,48.680)
    (12,47.233)
    (13,48.540)
    (14,58.056)
    (15,52.236)
    (16,48.738)
    (17,51.359)
    (18,49.799)
    (19,56.560)
    (20,51.866)
    (21,52.296)
    (22,54.052)
    (23,56.191)
    (24,55.422)
    (25,56.734)
    (26,56.169)
    (27,55.393)
    (28,57.156)
    (29,62.125)
    (30,57.493)
    (31,62.124)
    (32,59.346)
    (33,60.143)
    (34,60.023)
    (35,61.108)
    (36,59.047)
    (37,58.517)
    (38,59.032)
    (39,62.153)
    (40,58.388)
    (41,61.832)
    (42,60.445)
    (43,62.178)
    (44,61.614)
    (45,63.275)
    (46,67.110)
    (47,67.775)
    (48,68.599)
    (49,67.981)
    (50,66.063)
};
\addlegendentry{Neo4j}
\end{axis}
\end{tikzpicture}

==> execution_times_filter.tex <==
\begin{tikzpicture}
\begin{axis}[
    height=6cm,
    width=8.5cm,
    xlabel={Number of Iterations},
    ylabel={Execution Time (s)},
    legend style={at={(0.02,0.98)},
        anchor=north west},
    grid=major,
    mark size=1pt,
]
\addplot coordinates {
    (1,3.112)
    (2,3.470)
    (3,3.828)
    (4,4.187)
    (5,5.119)
    (6,5.432)
    (7,5.795)
    (8,5.960)
    (9,5.973)
    (10,6.438)
    (11,7.072)
    (12,7.405)
    (13,7.422)
    (14,7.759)
    (15,9.036)
    (16,9.803)
    (17,9.523)
    (18,9.196)
    (19,10.877)
    (20,10.487)
    (21,10.685)
    (22,11.206)
    (23,12.921)
    (24,11.655)
    (25,12.255)
    (26,13.133)
    (27,13.882)
    (28,12.755)
    (29,13.128)
    (30,15.053)
    (31,15.746)
    (32,16.167)
    (33,15.567)
    (34,16.888)
    (35,17.597)
    (36,17.928)
    (37,16.780)
    (38,17.925)
    (39,18.971)
    (40,18.800)
    (41,18.743)
    (42,20.346)
    (43,21.472)
    (44,21.806)
    (45,22.255)
    (46,22.552)
    (47,22.281)
    (48,22.118)
    (49,22.593)
    (50,24.608)
};
\addlegendentry{AvantGraph}
\addplot coordinates {
    (1,2.036)
    (2,3.700)
    (3,5.644)
    (4,7.481)
    (5,8.617)
    (6,11.173)
    (7,12.912)
    (8,14.701)
    (9,15.701)
    (10,17.929)
    (11,19.305)
    (12,21.490)
    (13,22.877)
    (14,24.857)
    (15,26.620)
    (16,28.270)
    (17,29.827)
    (18,31.897)
    (19,33.876)
    (20,35.562)
    (21,37.433)
    (22,37.990)
    (23,40.771)
    (24,42.286)
    (25,44.187)
    (26,45.191)
    (27,47.089)
    (28,49.005)
    (29,50.565)
    (30,52.159)
    (31,53.968)
    (32,55.459)
    (33,57.562)
    (34,59.773)
    (35,60.976)
    (36,62.370)
    (37,64.202)
    (38,66.118)
    (39,68.046)
    (40,69.636)
    (41,71.533)
    (42,73.116)
    (43,75.311)
    (44,77.129)
    (45,78.670)
    (46,80.031)
    (47,81.837)
    (48,83.702)
    (49,85.294)
    (50,86.635)
};
\addlegendentry{DuckDB}
\addplot coordinates {
    (1,43.282)
    (2,43.084)
    (3,45.896)
    (4,46.148)
    (5,52.247)
    (6,46.433)
    (7,47.353)
    (8,47.292)
    (9,47.934)
    (10,48.776)
    (11,48.807)
    (12,49.548)
    (13,50.541)
    (14,49.980)
    (15,52.065)
    (16,56.717)
    (17,52.410)
    (18,52.508)
    (19,53.158)
    (20,52.468)
    (21,53.015)
    (22,53.717)
    (23,55.005)
    (24,55.599)
    (25,61.372)
    (26,60.864)
    (27,55.793)
    (28,55.920)
    (29,57.844)
    (30,56.498)
    (31,62.828)
    (32,57.516)
    (33,64.684)
    (34,58.408)
    (35,59.708)
    (36,61.641)
    (37,67.871)
    (38,58.910)
    (39,64.838)
    (40,60.656)
    (41,61.367)
    (42,63.668)
    (43,62.981)
    (44,61.014)
    (45,67.236)
    (46,62.519)
    (47,65.877)
    (48,63.135)
    (49,72.837)
    (50,67.178)
};
\addlegendentry{Neo4j}
\end{axis}
\end{tikzpicture}

==> loc-comparison.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=8pt,
    height=5cm,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.18)},
        anchor=north,legend columns=-1},
    ylabel={Lines of code},
    symbolic x coords={BFS,CDLP,PR,SSSP,WCC},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny},
]
\addplot[fill=red] coordinates {
    (BFS,16)
    (CDLP,24)
    (PR,22)
    (SSSP,8)
    (WCC,13)
};
\addlegendentry{GraphAlg}
\addplot[fill=yellow] coordinates {
    (BFS,38)
    (CDLP,24)
    (PR,47)
    (SSSP,45)
    (WCC,30)
};
\addlegendentry{SQL/Python}
\addplot[fill=blue] coordinates {
    (BFS,72)
    (CDLP,90)
    (PR,103)
    (SSSP,76)
    (WCC,68)
};
\addlegendentry{Pregel/Java}
\end{axis}
\end{tikzpicture}

==> pr-body.tex <==
% AvantGraph
\noindent\begin{minipage}{.32\textwidth}
\lstset{language=GraphAlg}
\begin{lstlisting}[caption=GraphAlg (AvantGraph),frame=tlrb,showlines=true]{Name}
sink_pr = Vector<real>(n);
sink_pr<sinks> = pr;
redist = damping / cast<real>(n)
redist = redist * reduce(sink_pr);








w = pr (./) d;
pr[:] = teleport + redist;
pr += cast<real>(graph).T * w;




















\end{lstlisting}
\end{minipage}\hfill
% SQL
\begin{minipage}{.32\textwidth}
\lstset{language=SQLInPython, showstringspaces=false}
\begin{lstlisting}[caption={SQL/Python (DuckDB)},frame=tlrb]{Name}
(redist,) = conn.sql(f"""
  SELECT coalesce(
    ? * SUM(pr{i-1}.value), 0)
  FROM dangling
  JOIN PR{i-1} USING (id)
""", 
  [redistFactor]).fetchone()





conn.execute(f"""
  CREATE TABLE PR{i} AS
  SELECT
    g.v.id AS id,
    ($teleport + 
      ($damping * SUM(
        coalesce(pr{i-1}.value 
          / out_degree.degree, 0))) 
      + $redist) AS value
  FROM g.v
  LEFT JOIN g.e ON (
    g.e.target = g.v.id)
  LEFT JOIN pr{i-1} ON (
    pr{i-1}.id = g.e.source)
  LEFT JOIN out_degree ON (
    pr{i-1}.id = out_degree.id)
  GROUP BY g.v.id
""", {
  "teleport": teleport,
  "damping": damping,
  "redist": redist,
})
conn.execute(f"DROP TABLE pr{i-1}")
\end{lstlisting}
\end{minipage}\hfill
% Pregel
\begin{minipage}{.32\textwidth}
\lstset{language=Java, keywordstyle = \color{blue}, morekeywords={var}}
\begin{lstlisting}[caption={Pregel/Java (Neo4J)},frame=tlrb,showlines=true]{Name}
var sum = new MutableDouble();
sinks.forEach(sink -> {
  double pr = 
    context.doubleNodeValue(
      sink, PAGE_RANK);
  sum.add(pr);
});
redist = (
  context.config().damping() 
    / context.nodeCount()) 
      * sum.doubleValue();

double imp = 0;
for (var message : messages) {
  imp += message;
}
var damping = context.config().dampingFactor();
var teleport = (1 - damping) 
  / context.nodeCount();
newRank = teleport + (damping * imp) 
  + redist;
context.setNodeValue(PAGE_RANK, newRank);
if (!sink) {
  context.sendToNeighbors(newRank / context.degree());
}







\end{lstlisting}
\end{minipage}
